A Modular Program-Transformation Framework for Reducing Specifications to Reachability

Software verification is a complex problem, and verification tools need significant tuning to achieve high performance. Due to this, many verifiers choose to specialize on reachability properties, or invest the time to implement known transformations from the given specification to reachability on their internal representations. To improve this situation, we provide transformations as stand-alone components, modifying the input program instead of the internal representation, enabling their usage as a preprocessing step by other verifiers. This way, we separate two concerns: improving the performance of reachability analyses and implementing efficient transformations of arbitrary specifications to reachability. We implement the transformations in a framework that is based on instrumentation automata, inspired by the BLAST query language. In our initial study, we support three important concrete specifications for C programs: termination, no-overflow, and memory cleanup. Moreover, we discuss the broader expressiveness of our framework and show how general liveness properties can be transformed to reachability. We demonstrate the effectiveness and efficiency of our transformations by comparing verifiers that support the specifications natively with verifiers for reachability applied on the transformed programs. The results are very promising: Our transformations can extend existing verifiers to be effective on specifications that they do not support natively, and that the efficiency is often similar to verifiers that natively support the considered specifications.

==> figures/examples/example-CFA.tex <==
\documentclass{standalone}
\usepackage{../sosy-paper}
\begin{document}
    \begin{tikzpicture}[]
        \node[state] (l2) at (2.5, 3) {$l_0$};
        \node[] (l1) at (2.5, 2) {start};
        \node[state] (l3) at (0, 3) {$l_3$};
        \node[state] (l4) at (0, 1.5) {$l_4$};
        \node[state] (l7) at (0, 0) {$l_6$};
        \node[state] (l8) at (1.3, -1.5) {$l_7$};
        \node[state] (l9) at (-1.3, -1.5) {$l_8$};
        \node[state] (l10) at (2.5, 0) {$l_{10}$};
        \path[->,auto]
        (l1) edge node[above]{} (l2)
        (l2) edge node[above=0.4]{$\texttt{unsigned int}~x = \texttt{nondet}();$} (l3)
        (l3) edge node[left]{$\texttt{assert}(x \geq 0);$} (l4)
        (l4) edge node[left]{$\texttt{int}~y = 1;$} (l7)
        (l7) edge node[right=0.2]{$[x < 127]$} (l8)
        (l7) edge node[above]{$[x \geq 127]$} (l10)
        (l8) edge node[below]{$x = x + y;$} (l9)
        (l9) edge node[left=0.2]{$y = y + 1;$} (l7);
    \end{tikzpicture}
\end{document}


==> figures/examples/example-EOA.tex <==
\documentclass{standalone}
\usepackage{../sosy-paper}
\begin{document}
    \begin{tikzpicture}[]
        \node[state,rectangle,color=blue, rounded corners=5pt] (legend) at (0, -3.5) {$\pi = x\leq 136 \lor \mathit{looped}=0$};
        \node[state] (l1) at (0, 2.5) {$q_0$};
        \node[] (a1) at (1, 2.5) {$\texttt{init}$};
        \node[state] (l2) at (0, 1) {$q_1$};
        \node[] (a1) at (1.5, 1) {$\texttt{loop\_head}$};
        \node[state] (l3) at (0, -0.5) {$q_2$};
        \node[] (a1) at (1.5, -0.5) {$\texttt{loop\_head}$};
        \path[->,auto]
        (l1) edge node[left]{$\texttt{true}\mid \texttt{int}~\mathit{looped}=0;
                             \mid B$} (l2)
        (l2) edge node[left]{$\texttt{cond}\mid \mathit{looped}=1;
                             \mid A$} (l3)
        (l3) edge[out=245,in=295,looseness=10] node[below=0.2]{$\texttt{!cond}
                              \mid \texttt{assert}(\pi); \mid A$} (l3);
    \end{tikzpicture}
\end{document}


==> figures/examples/example-Sequentialization.tex <==
\documentclass{standalone}
\usepackage{../../sosy-paper}
\begin{document}
    \begin{tikzpicture}[]
        \node[state] (l0) at (3, 1.5) {$l_1$};
        \node[] (l) at (2, 1.5) {start};
        \node[state,color=red] (l1) at (3, 3) {$l_1^{\mathit{new}_0}$};
        \node[state] (l2) at (0, 3) {$l_2$};
        \node[state] (l3) at (0, 1.5) {$l_3$};
        \node[state] (l4) at (0, 0) {$l_6$};
        \node[state,color=red] (l6) at (1.3, -1.5) {$l_6^{\mathit{new}_1}$};
        \node[state] (l7) at (0, -3) {$l_7$};
        \node[state] (l8) at (-1.3, -1.5) {$l_8$};
        \node[state,color=red] (l9) at (2.5, 0) {$l_{6}^{\mathit{new}_2}$};
        \node[state] (l10) at (3.5, -1.5) {$l_{10}$};
        \path[->,auto]
        (l) edge node[left]{} (l0)
        (l0) edge[color=red] node[left,color=red]{$\texttt{int}~\mathit{looped} = 0;$} (l1)
        (l1) edge node[above=0.4]{$\texttt{unsigned int}~x = \texttt{nondet}();$} (l2)        
        (l2) edge node[left]{$\texttt{assert}(x \geq 0);$} (l3)
        (l3) edge node[left]{$\texttt{int}~y = 1;$} (l4)
        (l4) edge node[right=0.2]{$[x < 127]$} (l6)
        (l6) edge[color=red] node[right=0.2,color=red]{$\mathit{looped} = 1;$} (l7)
        (l7) edge node[left=0.2]{$x = x + y;$} (l8)
        (l8) edge node[left=0.2]{$y = y + 1;$} (l4)
        (l4) edge node[above]{$[x \geq 127]$} (l9)
        (l9) edge[color=red] node[right,color=red]{$\texttt{assert}(\pi)$} (l10);
    \end{tikzpicture}
\end{document}


==> figures/examples/example-UTS.tex <==
\documentclass{standalone}
\usepackage{../sosy-paper}
\begin{document}
    \begin{tikzpicture}[]
        \node[] (dots1) at (1, 0) {$\dots$};
        \node[state,rectangle] (l5) at (1, -1) {$(x=0, y=1, pc=5)$};
        \node[state,rectangle] (l6) at (1, -2.5) {$(x=0, y=1, pc=6)$};
        \node[state,rectangle] (l7) at (1, -4) {$(x=1, y=1, pc = 7)$};
        \node[state,rectangle] (l8) at (1, -5.5) {$(x=1, y=2, pc=5)$};
        \node[] (dots0) at (1, -6.5) {$\dots$};
        \path[->,auto]
        (dots1) edge node[left]{} (l5)
        (l5) edge node[left]{$(l_5,[x<127];, l_6)$} (l6)
        (l6) edge node[left]{$(l_6,x=x+y;, l_7)$} (l7)
        (l7) edge node[left]{$(l_7,y=y+1;, l_5)$} (l8)
        (l8) edge node[left]{} (dots0);
    \end{tikzpicture}
\end{document}


==> figures/examples/framework.tex <==
\begin{tikzpicture}[
    node distance=1cm,
    box/.style={draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners=5pt},
    arrow/.style={-Latex, shorten >=2pt},
    background/.style={draw=blue, rounded corners=5pt, inner sep=10pt, fit=#1, dashed}
]

% Left side
\node[box] (program) {Program $P$};
\node[box, below=of program] (specification) {Specification $\varphi$};

% Right side
\node[box, right=of program] (cfa) {CFA $C$};
\node[box, right=of specification] (eoa) {IA $\mathcal{A}$};
\node[box, right=of cfa, yshift=-1cm] (cfap) {CFA $C'$};
\node[box, right=of cfap, yshift=1cm] (programp) {Program $P'$};
\node[left=of cfap, xshift=.75cm] (Sequentialization) {$\otimes$};
\node[left=of programp, xshift=.25cm, yshift=-.25cm] (instrumentation) {$\uplus$};
% \node[color=red,below=of eoa, xshift=1.25cm, yshift=.25cm] (transformation) {$P\models S \iff P'\models R$};
\node[color=blue,above=of cfa, xshift=1.50cm, yshift=-.50cm] (framework) {Transformation Framework};

\begin{scope}[on background layer]
    % Add the background rectangle first
    \node[background={(cfa)(cfap)(eoa)(framework)}] (back) {};
\end{scope}

% \path let \p1 = (programp) in let \p2 = (back.east) in node at (\x2,\y1) (programpmerge) {};

% Arrows from left to right
\draw[arrow] (program.east) -- (cfa.west);
\draw[arrow] (program.east) -- (eoa.west);
\draw[arrow,color=blue] (specification.east) -- (eoa.west);

% Arrows from right to CFA C'
\draw[arrow] (cfa.east) -- (cfap.west);
\draw[arrow] (eoa.east) -- (cfap.west);
\draw[arrow] (program.north east) to[bend left=10] (programp.west);

% Arrow from CFA C' to Program P'
\draw[arrow] (cfap.east) -- (programp.west);

\end{tikzpicture}

==> figures/examples/liveness.tex <==
\begin{tikzpicture}[]
    % termination
    \node[state] (q2) at (3.5, 0.3) {$q_2$};
    \node[state] (q1) at (3.5, 1.7) {$q_1$};
    \node[state,rectangle,color=blue, rounded corners=5pt, text width=9.6cm] (legend) at (1,-2.5) 
    {$op \equiv \texttt{if}(\texttt{nondet}()~\land~\mathit{saved}=0) \{x_0'=x_0;\dots;x_n'=x_n;\mathit{saved}=1;\}\newline\pi \equiv(\mathit{saved} = 1\land \bigvee_{i=0}^n \neg l_i) \implies (x_0' \neq x_0 \lor x_1' \neq x_1\lor\dots\lor x_n'\neq x_n)$};
    \node[] (a1) at (5, 0.3) {$\texttt{loop\_head}$};
    \node[] (a3) at (4.8, 1.7) {$\texttt{true}$};
    \node[state] (q0) at (-4, 1) {$q_0$};
    \node[] (a2) at (-4.05, 1.8) {$\texttt{init}$};
    \path[->,auto]
    (q2) edge[out=245,in=295,looseness=10] node[below]{$\texttt{cond} \mid \texttt{assert}(\pi);~op; \mid A$} (q2)
    (q1) edge[out=65,in=115,looseness=10] node[above]{$\texttt{assert\_live}_i(\$x_1) \mid \texttt{if} (x_1) \{l_i = 1;\} \mid B$} (q1)
    (q0) edge node[below,rotate=-7]{$\texttt{true}\mid \texttt{int}~saved=0; \texttt{int}~x_0',\dots,~\texttt{int}~x_n';
                        \mid B$} (q2)
    (q0) edge node[above,rotate=7]{$\texttt{true}\mid \texttt{int}~l_0=0,\dots,\texttt{int}~l_k=0;
                        \mid B$} (q1);
\end{tikzpicture}


==> figures/examples/mem-cleanup.tex <==
\begin{tikzpicture}[]
    \node[state] (l1) at (0, -2) {$q_0$};
    \node[] (a1) at (0, -1.3) {$\texttt{init}$};
    \node[state] (l2) at (4.5, -2) {$q_1$};
    \node[] (a1) at (5.5, -1.5) {$\texttt{true}$};
    \node[state] (l3) at (9.5, -2) {$q_2$};
    \node[] (a1) at (9.5, -1.3) {$\texttt{end}$};
    \path[->,auto]
    (l1) edge node[above]{$\texttt{true}\mid \texttt{void *}~\mathit{ptr};
                            \mid B$} (l2)
    (l2) edge[out=65,in=115,looseness=10] node [above] {$\$x_0=\texttt{realloc}(\$x_1, \$x_2);\mid 
    \text{if } ptr == \$x_1 \text{ then } ptr == \$x_0;  \mid B$} (l2)
    (l2) edge[out=65,in=115,looseness=10] node [above=0.4] {$(\$x_0=\texttt{malloc}(\$x_1); \lor ~\$x_0=\texttt{calloc}(\$x_1);) \land \texttt{nondet}()\mid 
    ptr = \$x_0; \mid B$} (l2)
    (l2) edge[out=245,in=295,looseness=10] node[below]{$\texttt{free}(\$x_0); \mid \text{if } ptr == \$x_0 \text{ then } ptr = null; \mid B$} (l2)
    (l2) edge[above] node[below] {$\texttt{true} \mid \texttt{assert}(!ptr); \mid B$} (l3);
\end{tikzpicture}

==> figures/examples/no-overflow.tex <==
\begin{tikzpicture}[]
    % no-overflow
    \node[state,rectangle,color=blue, rounded corners=5pt] (legend) at (4, 0.75) {$\pi_+ = \neg\Big(((x_1>0)\land(x_0>(\texttt{INT\_MAX}-x_1)))
    \lor ((x_1<0)\land(x_0<(\texttt{INT\_MIN}-x_1)))\Big)$};
    \node[state] (q1) at (3, 2) {$q_0$};
    \node[] (b1) at (3, 2.7) {$\texttt{true}$};
    \path[->,auto]
    (q1) edge[out=335,in=385,looseness=10] node[right=0.2]{$.*\$x_0 + \$x_1.*;
                            \mid \texttt{assert}(\pi_+); \mid B$} (q1)
    (q1) edge[out=155,in=205,looseness=10] node[left=0.3]{$-,/,*,\dots$} (q1);
\end{tikzpicture}


==> figures/examples/termination.tex <==
\begin{tikzpicture}[]
    % termination
    \node[state] (q1) at (3.5, 0) {$q_2$};
    \node[state,rectangle,color=blue, rounded corners=5pt, text width=9.6cm] (legend) at (1,-2.5) 
    {$op \equiv \texttt{if}(\texttt{nondet}()~\land~\mathit{saved}=0) \{~x_0'=x_0;\dots;x_n'=x_n;\mathit{saved}=1;\}\newline\pi \equiv(\mathit{saved} = 1) \implies (x_0' \neq x_0 \lor x_1' \neq x_1\lor\dots\lor x_n'\neq x_n)$};
    \node[] (a1) at (3.5, 0.8) {$\texttt{loop\_head}$};
    \node[state] (q2) at (-4, 0) {$q_0$};
    \node[] (a2) at (-4.05, 0.8) {$\texttt{init}$};
    \path[->,auto]
    (q1) edge[out=245,in=295,looseness=10] node[below]{$\texttt{cond} \mid \texttt{assert}(\pi);~op; \mid A$} (q1)
    (q2) edge node[above]{$\texttt{true}\mid \texttt{int}~saved=0; \texttt{int}~x_0',\dots,\texttt{int}~x_n';
                        \mid B$} (q1);
\end{tikzpicture}


==> figures/results/tex/quantile-alarms-cputime-overflow.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=40,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=300,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraph{\uautomizer}{../../../csv/ultimate.overflow.quantile-cputime-alarms.csv}
    \addgraph{\utaipan}{../../../csv/taipan.overflow.quantile-cputime-alarms.csv}
    \addgraph{\cpachecker}{../../../csv/cpachecker.overflow.quantile-cputime-alarms.csv}
    \addgraph{\uautomizer-R}{../../../csv/ultimate.o2r-reachability.quantile-cputime-alarms.csv}
    \addgraph{\cpachecker-R}{../../../csv/cpachecker.o2r-reachability.quantile-cputime-alarms.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> figures/results/tex/quantile-alarms-cputime-termination.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=20,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    ymin=0,
    xmax=80,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraph{\uautomizer}{../../../csv/ultimate.termination.quantile-cputime-alarms.csv}
    \addgraph{\twols}{../../../csv/2ls.termination.quantile-cputime-alarms.csv}
    \addgraph{\uautomizer-R}{../../../csv/ultimate.reachability.quantile-cputime-alarms.csv}
    \addgraph{\cpachecker-R}{../../../csv/predAnalysis-linear.reachability.quantile-cputime-alarms.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> figures/results/tex/quantile-cputime-efficiency-overflow.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=40,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=750,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraphtable{color=green, mark=x}{}{\uautomizer}{../../../csv/ultimate.overflow.quantile-cputime.csv}
    \addgraphtable{color=green, mark=triangle}{}{\utaipan}{../../../csv/taipan.overflow.quantile-cputime.csv}
    \addgraphtable{color=green, mark=asterisk}{}{\cpachecker}{../../../csv/cpachecker.overflow.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=x}{x index=0,y index=3}{\uautomizer-R}{../../../csv/ultimate.o2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=*}{x index=0,y index=3}{\cpachecker-R}{../../../csv/cpachecker.o2r-reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}

==> figures/results/tex/quantile-cputime-efficiency-termination.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=20,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    ymin=0,
    xmax=350,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraphtable{color=green, mark=x}{}{\uautomizer}{../../../csv/ultimate.termination.quantile-cputime.csv}
    \addgraphtable{color=green, mark=square}{}{\twols}{../../../csv/2ls.termination.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=x}{x index=0,y index=4}{\uautomizer-R}{../../../csv/ultimate.reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=*}{x index=0,y index=4}{\cpachecker-R}{../../../csv/predAnalysis-linear.reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}

==> figures/results/tex/quantile-cputime-memcleanup.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=10,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=45,
    ymin = 0,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraphtable{color=green, mark=triangle}{x index=0,y index=3}{\predatorhp}{../../../csv/predatorhp.memcleanup.quantile-cputime.csv}
    \addgraphtable{color=green, mark=asterisk}{x index=0,y index=3}{\symbiotic}{../../../csv/symbiotic.memcleanup.quantile-cputime.csv}
    \addgraphtable{color=green, mark=x}{x index=0,y index=3}{\uautomizer}{../../../csv/uautomizer.memcleanup.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=x}{x index=0,y index=3}{\uautomizer-R}{../../../csv/uautomizer.m2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=*}{x index=0,y index=3}{\cpachecker-R}{../../../csv/cpachecker.m2r-reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> figures/results/tex/quantile-cputime-overflow.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=40,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=650,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraphtable{color=green, mark=asterisk}{}{\cpachecker}{../../../csv/cpachecker.overflow.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=diamond}{}{\cpv-R}{../../../csv/cpv.o2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=pentagon}{}{\thetatool-R}{../../../csv/theta.o2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=|}{}{\emergenthetatool-R}{../../../csv/emergentheta.o2r-reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> figures/results/tex/quantile-cputime-termination.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=20,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    ymin=0,
    xmax=300,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraphtable{color=green, mark=square}{}{\twols}{../../../csv/2ls.termination.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=diamond}{}{\cpv-R}{../../../csv/cpv.t2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=pentagon}{}{\thetatool-R}{../../../csv/theta.t2r-reachability.quantile-cputime.csv}
    \addgraphtable{color=blue, mark=|}{}{\emergenthetatool-R}{../../../csv/emergentheta.t2r-reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}


==> figures/results/tex/quantile-proofs-cputime-efficiency-overflow.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=40,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    xmax=500,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraph{\uautomizer}{../../../csv/ultimate.overflow.quantile-cputime.csv}
    \addgraph{\utaipan}{../../../csv/taipan.overflow.quantile-cputime.csv}
    \addgraph{\cpachecker}{../../../csv/cpachecker.overflow.quantile-cputime.csv}
    \addgraph{\uautomizer-R}{../../../csv/ultimate.o2r-reachability.quantile-cputime.csv}
    \addgraph{\cpachecker-R}{../../../csv/cpachecker.o2r-reachability.quantile-cputime.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}

==> figures/results/tex/quantile-proofs-cputime-termination.tex <==
\documentclass{standalone}
\nofiles
\newcommand\plotpath{tex}
\usepackage{\plotpath/sosy-common}
\usepackage{\plotpath/sosy-paper}
\input{\plotpath/plot-defs.tex}

\begin{document}

\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel=n-th fastest correct result,
    ylabel=CPU time (\second),
    quantile plot,
    mark repeat=20,
    /pgf/number format/1000 sep={},
    % legend style={font=\tiny, at={(0, 1)}, anchor=north west},
    legend columns=1,
    ymin=0,
    xmax=250,
    ]
    % \IfStandalone{\pgfplotsset{title={quantile-others},ylabel=wall time (\second)}}{\pgfplotsset{legend to name=legend:quantile-others}}
    \addgraph{\uautomizer}{../../../csv/ultimate.termination.quantile-cputime-proofs.csv}
    \addgraph{\twols}{../../../csv/2ls.termination.quantile-cputime-proofs.csv}
    \addgraph{\uautomizer-R}{../../../csv/ultimate.reachability.quantile-cputime-proofs.csv}
    \addgraph{\cpachecker-R}{../../../csv/predAnalysis-linear.reachability.quantile-cputime-proofs.csv}
\end{semilogyaxis}
\end{tikzpicture}

\end{document}

==> figures/results/tex/scatter-cputime-nooverflow.tex <==
% This file is part of BenchExec, a framework for reliable benchmarking:
% https://github.com/sosy-lab/benchexec
%
% SPDX-FileCopyrightText: 2007-2020 Dirk Beyer <https://www.sosy-lab.org>
%
% SPDX-License-Identifier: Apache-2.0

% LaTeX code for a scatter plot.
% Copy the tikzpicture environment to your own document
% and make sure the siunitx and pgfplots package are loaded,
% possibly with the options suggested here.
\documentclass{standalone}
\usepackage[
    group-digits=integer, group-minimum-digits=4, % group digits by thousands
    free-standing-units, unit-optional-argument, % easier input of numbers with units
    ]{siunitx}
\usepackage{pgfplots}
\pgfplotsset{
    compat=1.9,
    log ticks with fixed point, % no scientific notation in plots
    table/col sep=tab, % only tabs are column separators
    unbounded coords=jump, % better have skips in a plot than appear to be interpolating
    filter discard warning=false, % Don't complain about empty cells
    }
\SendSettingsToPgf % use siunitx formatting settings in PGF, too

\begin{document}

\begin{tikzpicture}
\begin{loglogaxis}[
    % axis labels
    xlabel=\cpachecker,
    ylabel=\cpachecker-R,
    % axis ranges
    xmin=5,
    xmax=1000,
    ymin=5,
    ymax=250,
    domain=1:1901,
    %
    clip mode=individual,
    axis equal image,
    legend pos=north east,
    legend style={font=\scriptsize},
    legend cell align={left},
    /pgf/number format/1000 sep={},
    ]
    \addplot+[orange, mark=x, only marks]
        table[
            header=false,
            x index=6, % index of x column
            y index=10  % index of y column
        ] {csv/nooverflow.scatter-cputime-final.table.csv};
    \addlegendentry{No-Overflow}
    \addplot+[blue, mark=+, only marks]
        table[
            header=false,
            x index=6, % index of x column
            y index=10  % index of y column
        ] {csv/termination.scatter-cputime-final.table.csv};
    \addlegendentry{Termination}
    \addplot[gray] {x};
    \addplot[gray] {10*x};
    \addplot[gray] {x/10};
\end{loglogaxis}
\end{tikzpicture}

\end{document}
